Non-Negative PARATUCK2 Tensor Decomposition Combined to LSTM Network For Smart Contracts Profiling

Smart contracts are programs stored and executed on a blockchain. The Ethereum platform, an open-source blockchain-based platform, has been designed to use these programs offering secured protocols and transaction costs reduction. The Ethereum Virtual Machine performs smart contracts runs, where the execution of each contract is limited to the amount of gas required to execute the operations described in the code. Each gas unit must be paid using Ether, the crypto-currency of the platform. Due to smart contracts interactions evolving over time, analyzing the behavior of smart contracts is very challenging. We address this challenge in our paper. We develop for this purpose an innovative approach based on the non-negative tensor decomposition PARATUCK2 combined with long short-term memory (LSTM) to assess if predictive analysis can forecast smart contracts interactions over time. To validate our methodology, we report results for two use cases. The main use case is related to analyzing smart contracts and allows shedding some light into the complex interactions among smart contracts. In order to show the generality of our method on other use cases, we also report its performance on video on demand recommendation.

==> tikz_fig/tikz_LSTM_Ntwrk.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.80, transform shape]
\draw  [line width=0.25mm] (0,-5) circle (0.5);
\fill [opacity=1, line width=0.25mm] (0,-3) circle (0.20);
\draw [draw=black, line width=0.25mm, -triangle 60] (0,-4.5) -- (0,-3.2);

\draw  [line width=0.25mm] (-3,-3) circle (0.5);
\draw [draw=black, line width=0.25mm, -triangle 60] (-2.5,-3) -- (-0.2,-3);

\draw [draw=black, line width=0.25mm, -triangle 60] (-0,-2.8) -- (-0,-1.5);

\draw  [line width=0.5mm] (0,-1.0) node (v2) {} circle (0.5);
\fill [opacity=1, line width=0.25mm] (1,-1) node (v1) {} circle (0.20);
\draw  [line width=0.25mm] (2.5,-1) circle (0.5);

\draw [draw=black, line width=0.25mm, -triangle 60] (2,-1) -- (1.20,-1);

\draw (0.25,-0.57) arc (120.0:20:0.5);
\draw (0.25,-1.44) arc (-120.0:20:0.5);
\draw[fill=black] (0.775,-0.7) -- (0.95,-0.8) -- (0.925,-0.6)-- (0.775,-0.7);
\draw[fill=black] (0.225,-1.45) -- (0.45,-1.4) -- (0.375,-1.6)-- (0.225,-1.45);

\draw [draw=black, line width=0.25mm, -triangle 60] (0,-0.5) -- (0,0.25);
\draw  [line width=0.25mm] (0,0.75) circle (0.5);
\draw [draw=black, line width=0.25mm, -triangle 60] (0,1.25) -- (0,2.3);

\fill [opacity=1, line width=0.25mm] (0,2.5) circle (0.20);
\draw  [line width=0.25mm] (-3,2.5) circle (0.5);
\draw [draw=black, line width=0.25mm, -triangle 60] (-2.5,2.5) -- (-0.2,2.5);

\draw [draw=black, line width=0.25mm, -triangle 60] (0,2.7) -- (0,4.25);
\draw [draw=black, line width=0.25mm, -triangle 60] (0,2.5) -- (-0.55,4.1);
\draw [draw=black, line width=0.25mm, -triangle 60] (0,2.5) -- (0.55,4.1);

\draw [draw=black, line width=0.25mm, -triangle 60] (-4.5,2.5) -- (-3.5,2.5);
\draw [draw=black, line width=0.25mm, -triangle 60] (-4.5,3.5) -- (-3.5,2.75);
\draw [draw=black, line width=0.25mm, -triangle 60] (-4.5,1.5) -- (-3.5,2.25);


\draw [draw=black, line width=0.25mm, -triangle 60] (-4.5,-3) -- (-3.5,-3);
\draw [draw=black, line width=0.25mm, -triangle 60] (-4.5,-2) -- (-3.5,-2.75);
\draw [draw=black, line width=0.25mm, -triangle 60] (-4.5,-4) -- (-3.5,-3.25);

\draw [draw=black, line width=0.25mm, -triangle 60] (0,-6.5) -- (0,-5.5);
\draw [draw=black, line width=0.25mm, -triangle 60] (-1,-6.5) -- (-0.25,-5.5);
\draw [draw=black, line width=0.25mm, -triangle 60] (1,-6.5) -- (0.25,-5.5);

\draw [draw=black, line width=0.25mm, -triangle 60] (4,-1) -- (3,-1);
\draw [draw=black, line width=0.25mm, -triangle 60] (4,0) -- (3,-0.75);
\draw [draw=black, line width=0.25mm, -triangle 60] (4,-2) -- (3,-1.25);

\draw [dashdotted, draw=black, line width=0.25mm, -triangle 60] (-0.35,-0.65) -- (-2.65,2.15);
\draw [dashdotted, draw=black, line width=0.25mm, -triangle 60] (-0.35,-1.35) -- (-2.65,-2.65);

\draw [line width=0.25mm] (-3.5,3.5) rectangle (3,-5.5);
\draw (2.55,-5.1) node[below]{\footnotesize{$Block$}};
\draw (-1.45,-3) node[below]{\footnotesize{$Input \: Gate$}};
\draw (-1.45,2.5) node[below]{\footnotesize{$Output \: Gate$}};
\draw (1.75,0) node[below]{\footnotesize{$Forget \: Gate$}};
\draw (0,-0.725) node[below]{\footnotesize{$Cell$}};

\draw  [dashdotted] plot[smooth, tension=.7] coordinates {(0.125,-1.5) (1,-2) (2.15,-1.4)};
\draw[fill=black] (1.975,-1.45) -- (2.15,-1.575) -- (2.17,-1.377)-- (1.975,-1.45);

\draw  plot[smooth, tension=.7] coordinates {(-3.25,2.25) (-3.05,2.35) (-2.95,2.65) (-2.75,2.75)};
\draw  plot[smooth, tension=.7] coordinates {(-0.25,0.5) (-0.05,0.6) (0.05,0.9) (0.25,1)};
\draw  plot[smooth, tension=.7] coordinates {(2.25,-1.25) (2.45,-1.15) (2.55,-0.85) (2.75,-0.75)};
\draw  plot[smooth, tension=.7] coordinates {(-3.25,-3.25) (-3.05,-3.15) (-2.95,-2.85) (-2.75,-2.75)};
\draw  plot[smooth, tension=.7] coordinates {(-0.25,-5.25) (-0.05,-5.15) (0.05,-4.85) (0.25,-4.75)};

\draw (0.15,-5.0) node[below]{\footnotesize{$g$}};
\draw (0.15,0.75) node[below]{\footnotesize{$h$}};
\draw (-2.85,-2.9) node[below]{\footnotesize{$f$}};
\draw (-2.85,2.55) node[below]{\footnotesize{$f$}};
\draw (2.65,-0.95) node[below]{\footnotesize{$f$}};
\end{tikzpicture}

\end{document}

==> tikz_fig/tikz_LSTM_trng.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.7, transform shape]
\draw (-1.05,0) rectangle (1,2.05) node (v1) {};
\draw (1,2.05) -- (1.5,2.55);
\draw (-1.05,2.05) -- (-0.55,2.55);
\draw (1,0) -- (1.5,0.5);
\draw (-0.55,2.55) -- (1.5,2.55);
\draw (1.5,0.5) -- (1.5,2.55);
\draw [dashdotted] (-0.55,0.5) -- (1.5,0.5);
\draw [dashdotted] (-0.55,0.5) -- (-0.55,2.55);
\draw [dashdotted] (-1.05,0) -- (-0.55,0.5);
\fill [gray, opacity=.4] (1,0) -- (1.5,0.5) -- (-0.55,2.55) -- (-1.05,2.05)  -- cycle;
\draw (0.3,1.5) node[below]{\large{$D^m$}};

\draw [draw=black, line width=0.25mm, -triangle 60] (1.5,1.25) -- (3,1.25);

\draw  (3,2.5) rectangle (4.5,0);
\fill [gray, opacity=.4]  (3,2.5) rectangle (4.5,0);

\draw [draw=black, line width=0.25mm, -triangle 60] (4.5,1.25) -- (6.5,1.25);

\draw  [line width=0.5mm] (8,1.25) ellipse (1.5 and 1.0);
\draw (8,1.70) node[below]{{$LSTM$}};
\draw (8,1.35) node[below]{{$Training$}};

\draw  [line width=0.5mm] (8,-3.25) ellipse (1.5 and 1.0);
\draw (8,-2.75) node[below]{{$LSTM$}};
\draw (8,-3.10) node[below]{{$Predictions$}};

\draw [draw=black, line width=0.25mm, -triangle 60] (8,0.25) -- (8,-2.25);
\draw [draw=black, line width=0.25mm, -triangle 60] (6.5,-3.25) -- (5.5,-3.25);

\draw  (2.5,-4.5) rectangle (5.5,-2);
\fill [gray, opacity=.4]  (2.5,-4.5) rectangle (4,-2);
\fill [gray, opacity=.15]  (4,-4.5) rectangle (5.5,-2);

\draw (-2,-5) rectangle (0,-3) node (v1) {};
\draw (0,-3) -- (1,-2);
\draw (-2,-3) -- (-1,-2);
\draw (0,-5) -- (1,-4);
\draw (-1,-2) -- (1,-2);
\draw (1,-4) -- (1,-2);
\draw [dashdotted] (-1,-4) -- (1,-4);
\draw [dashdotted] (-1,-4) -- (-1,-2);
\draw [dashdotted] (-2,-5) -- (-1,-4);
\fill [gray, opacity=.4] (0,-5) -- (0.5,-4.5) -- (-1.5,-2.5) -- (-2,-3)  -- cycle;
\fill [gray, opacity=.15] (0.5,-4.5) -- (1,-4) -- (-1,-2) -- (-1.5,-2.5)  -- cycle;
\draw (-0.4,-3.2) node[below]{\large{$\tilde{\mathscr{D}}^m$}};

\draw [draw=black, line width=0.25mm, -triangle 60] (2.5,-3.25) -- (1,-3.25);

\draw (2.8,1) node[below]{\large{$L$}};
\draw (0,0) node[below]{\large{$L$}};
\draw (-1.25,1.3) node[below]{\large{$L$}};
\draw (2.3,-3.6) node[below]{\large{$L$}};
\draw (-1,-5) node[below]{\large{$L$}};
\draw (-2.2,-3.9) node[below]{\large{$L$}};

\draw (3.75,0) node[below]{\large{$K$}};
\draw (-0.95,2.75) node[below]{\large{$K$}};
\draw (4,-4.5) node[below]{\large{$K+\epsilon$}};
\draw (-2.2,-2.1) node[below]{\large{$K+\epsilon$}};
\end{tikzpicture}

\end{document}

==> tikz_fig/tikz_PARATUCK2.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]
\draw  (-4.5,2) rectangle (-3,-1);
\fill [gray, opacity=.4]  (-4.5,2) rectangle (-3,-1);
\draw (-3.75,0.75) node[below]{\large{$A$}};

\draw (2.5,-0.5) rectangle (4.5,1.5) node (v1) {};
\draw (4.5,1.5) -- (5,2);
\draw (2.5,1.5) -- (3,2);
\draw (4.5,-0.5) -- (5,0);
\draw (3,2) -- (5,2);
\draw (5,0) -- (5,2);
\draw [dashdotted] (3,0) -- (5,0);
\draw [dashdotted] (3,0) -- (3,2);
\draw [dashdotted] (2.5,-0.5) -- (3,0);
\fill [gray, opacity=.4] (4.5,-0.5) -- (5,0) -- (3,2) -- (2.5,1.5)  -- cycle;
\draw (-1.5,1.3) node[below]{\large{$D^A$}};

\draw (0,2) rectangle (2,0.5);
\fill [gray, opacity=.4] (0,2) rectangle (2,0.5);
\draw (1,1.4) node[below]{\large{$H$}};

\draw (-2.55,-0.05) rectangle (-1,1.5) node (v1) {};
\draw (-1,1.5) -- (-0.5,2);
\draw (-2.55,1.5) -- (-2.05,2);
\draw (-1,-0.05) -- (-0.5,0.45);
\draw (-2.05,2) -- (-0.5,2);
\draw (-0.5,0.45) -- (-0.5,2);
\draw [dashdotted] (-2.05,0.45) -- (-0.5,0.45);
\draw [dashdotted] (-2.05,0.45) -- (-2.05,2);
\draw [dashdotted] (-2.55,-0.05) -- (-2.05,0.45);
\fill [gray, opacity=.4] (-1,-0.05) -- (-0.5,0.45) -- (-2.05,2.0) -- (-2.55,1.5)  -- cycle;
\draw (3.8,1.05) node[below]{\large{$D^B$}};

\draw  (5.5,2) rectangle (8,0);
\fill [gray, opacity=.4] (5.5,2) rectangle (8,0);
\draw (6.8,1.25) node[below]{\large{$B^T$}};

%%%%%%%%%%%%
%%%%%%%%%%%%
\draw (-4.65,0.75) node[below]{\small{I}};
\draw (-3.75,-1) node[below]{\small{P}};
\draw (-1.75,-0.05) node[below]{\small{P}};
\draw (-2.7,0.75) node[below]{\small{P}};
\draw (-2.45,2.1) node[below]{\small{K}};
\draw (2.6,2.15) node[below]{\small{K}};
\draw (-0.15,1.5) node[below]{\small{P}};
\draw (1,0.45) node[below]{\small{Q}};
\draw (2.35,0.75) node[below]{\small{Q}};
\draw (3.5,-0.5) node[below]{\small{Q}};
\draw (5.35,1.25) node[below]{\small{Q}};
\draw (6.75,0) node[below]{\small{J}};
\end{tikzpicture}

\end{document}

==> tikz_fig/tikz_prtck_SC.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]
\draw  (-4.5,2) rectangle (-3,-1);
\fill [gray, opacity=.4]  (-4.5,2) rectangle (-3,-1);
\draw (-3.75,0.75) node[below]{\large{$A$}};

\draw (2.5,-0.5) rectangle (4.5,1.5) node (v1) {};
\draw (4.5,1.5) -- (5,2);
\draw (2.5,1.5) -- (3,2);
\draw (4.5,-0.5) -- (5,0);
\draw (3,2) -- (5,2);
\draw (5,0) -- (5,2);
\draw [dashdotted] (3,0) -- (5,0);
\draw [dashdotted] (3,0) -- (3,2);
\draw [dashdotted] (2.5,-0.5) -- (3,0);
\fill [gray, opacity=.4] (4.5,-0.5) -- (5,0) -- (3,2) -- (2.5,1.5)  -- cycle;
\draw (-1.5,1.3) node[below]{\large{$D^A$}};

\draw (0,2) rectangle (2,0.5);
\fill [gray, opacity=.4] (0,2) rectangle (2,0.5);
\draw (1,1.4) node[below]{\large{$H$}};

\draw (-2.55,-0.05) rectangle (-1,1.5) node (v1) {};
\draw (-1,1.5) -- (-0.5,2);
\draw (-2.55,1.5) -- (-2.05,2);
\draw (-1,-0.05) -- (-0.5,0.45);
\draw (-2.05,2) -- (-0.5,2);
\draw (-0.5,0.45) -- (-0.5,2);
\draw [dashdotted] (-2.05,0.45) -- (-0.5,0.45);
\draw [dashdotted] (-2.05,0.45) -- (-2.05,2);
\draw [dashdotted] (-2.55,-0.05) -- (-2.05,0.45);
\fill [gray, opacity=.4] (-1,-0.05) -- (-0.5,0.45) -- (-2.05,2.0) -- (-2.55,1.5)  -- cycle;
\draw (3.8,1.05) node[below]{\large{$D^B$}};

\draw  (5.5,2) rectangle (8,0);
\fill [gray, opacity=.4] (5.5,2) rectangle (8,0);
\draw (6.8,1.25) node[below]{\large{$B^T$}};

% A brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (-4.5,2.0) -- node[below=-35pt] {\textit{static information}} (-3,2.0);
\node at (-3.75,3.25) {\textit{senders}};

%DA brace
\draw[decoration={brace,mirror,raise=5pt, amplitude=10pt},decorate] (-2.5,-0.10) -- (-0.5,-0.10);
\node at (-1.5,-1.3) {\textit{Evolution over time}};
\node at (-1.5,-1.65) {\textit{of P sender groups}};

% H brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (0,2.0) -- node[below=-35pt] {\textit{between P and Q latent comp.}} (2,2.0);
\node at (1,3.25) {\textit{static asymmetry}};

%DB brace
\draw[decoration={brace,mirror,raise=5pt, amplitude=7pt},decorate] (2.5,-0.40) -- (5,-0.40);
\node at (3.75,-1.3) {\textit{Evolution over time}};
\node at (3.75,-1.65) {\textit{of Q receivers groups}};

% B brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (5.5,2.0) -- node[below=-35pt] {\textit{static information}} (8,2.0);
\node at (6.75,3.2) {\textit{receivers}};

\end{tikzpicture}

\end{document}

==> tikz_fig/tikz_prtck_movies.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape]
\draw  (-4.5,2) rectangle (-3,-1);
\fill [gray, opacity=.4]  (-4.5,2) rectangle (-3,-1);
\draw (-3.75,0.75) node[below]{\large{$A$}};

\draw (2.5,-0.5) rectangle (4.5,1.5) node (v1) {};
\draw (4.5,1.5) -- (5,2);
\draw (2.5,1.5) -- (3,2);
\draw (4.5,-0.5) -- (5,0);
\draw (3,2) -- (5,2);
\draw (5,0) -- (5,2);
\draw [dashdotted] (3,0) -- (5,0);
\draw [dashdotted] (3,0) -- (3,2);
\draw [dashdotted] (2.5,-0.5) -- (3,0);
\fill [gray, opacity=.4] (4.5,-0.5) -- (5,0) -- (3,2) -- (2.5,1.5)  -- cycle;
\draw (-1.5,1.3) node[below]{\large{$D^A$}};

\draw (0,2) rectangle (2,0.5);
\fill [gray, opacity=.4] (0,2) rectangle (2,0.5);
\draw (1,1.4) node[below]{\large{$H$}};

\draw (-2.55,-0.05) rectangle (-1,1.5) node (v1) {};
\draw (-1,1.5) -- (-0.5,2);
\draw (-2.55,1.5) -- (-2.05,2);
\draw (-1,-0.05) -- (-0.5,0.45);
\draw (-2.05,2) -- (-0.5,2);
\draw (-0.5,0.45) -- (-0.5,2);
\draw [dashdotted] (-2.05,0.45) -- (-0.5,0.45);
\draw [dashdotted] (-2.05,0.45) -- (-2.05,2);
\draw [dashdotted] (-2.55,-0.05) -- (-2.05,0.45);
\fill [gray, opacity=.4] (-1,-0.05) -- (-0.5,0.45) -- (-2.05,2.0) -- (-2.55,1.5)  -- cycle;
\draw (3.8,1.05) node[below]{\large{$D^B$}};

\draw  (5.5,2) rectangle (8,0);
\fill [gray, opacity=.4] (5.5,2) rectangle (8,0);
\draw (6.8,1.25) node[below]{\large{$B^T$}};

% A brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (-4.5,2.0) -- node[below=-35pt] {\textit{static information}} (-3,2.0);
\node at (-3.75,3.25) {\textit{users}};

%DA brace
\draw[decoration={brace,mirror,raise=5pt, amplitude=10pt},decorate] (-2.5,-0.10) -- (-0.5,-0.10);
\node at (-1.5,-1.3) {\textit{Evolution over time}};
\node at (-1.5,-1.65) {\textit{of P users groups}};

% H brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (0,2.0) -- node[below=-35pt] {\textit{between P and Q latent comp.}} (2,2.0);
\node at (1,3.25) {\textit{static asymmetry}};

%DB brace
\draw[decoration={brace,mirror,raise=5pt, amplitude=7pt},decorate] (2.5,-0.40) -- (5,-0.40);
\node at (3.75,-1.3) {\textit{Evolution over time}};
\node at (3.75,-1.65) {\textit{of Q movies groups}};

% B brace
\draw[decoration={brace,raise=5pt, amplitude=7pt},decorate] (5.5,2.0) -- node[below=-35pt] {\textit{static information}} (8,2.0);
\node at (6.75,3.2) {\textit{movies}};

\end{tikzpicture}

\end{document}

==> tikz_fig/tikz_tnsrCmplt.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.35, transform shape]
\draw [line width= 0.5mm](0,-0.5) -- (0,7);
\draw [line width= 0.5mm](0,7) -- (7,7);
\draw [line width= 0.5mm](0,-0.5) -- (7,-0.5);
\draw [line width= 0.5mm](7,-0.5) -- (7,7);
\draw [line width= 0.5mm](7,-0.5) -- (11,3.5);
\draw [line width= 0.5mm](11,3.5) -- (11,11);
\draw [line width= 0.5mm](4,11) -- (11,11);
\draw [line width= 0.5mm](0,7) -- (4,11);
\draw [line width= 0.5mm, dashdotted] (4,11) -- (4,3.5);
\draw [line width= 0.5mm, dashdotted] (4,3.5) -- (11,3.5);
\draw [line width= 0.5mm, dashdotted] (0,-0.5) -- (4,3.5);
\draw [line width= 0.5mm](7,7) -- (11,11);


\draw [rounded corners=15pt] (0.5,6.5) rectangle (6.5,0);
\fill [opacity=0.1, rounded corners=15pt] (0.5,6.5) rectangle (6.5,0);

\draw [rounded corners=15pt] (2.5,8.5) rectangle (8.5,2);
\fill [opacity=0.1, rounded corners=15pt] (2.5,8.5) rectangle (8.5,2);

\draw [rounded corners=15pt] (1.5,7.5) rectangle (7.5,1);
\fill [opacity=0.1, rounded corners=15pt] (1.5,7.5) rectangle (7.5,1);

\draw [rounded corners=15pt] (3.5,9.5) rectangle (9.5,3);
\fill [opacity=0.1, rounded corners=15pt] (3.5,9.5) rectangle (9.5,3);

\draw [rounded corners=15pt] (4.5,10.5) rectangle (10.5,4);
\fill [opacity=0.1, rounded corners=15pt] (4.5,10.5) rectangle (10.5,4);

\draw (3.5,-0.5) node[below]{\huge{Receiver}};
\draw (0,3.05) node[above, rotate=90]{\huge{Sender}};
\draw (9.75,1.2) node[above, rotate=50]{\huge{Time}};

%%%%%%%%%
%%%%%%%%%
\draw (-8.4,2.25) node[right]{\Large{68}};
\draw (-7.35,2.25) node[right]{\Large{98}};
\draw (-6.4,2.25) node[right]{\Large{51}};
\draw (-3.4,2.25) node[right]{\Large{99}};
\draw (-5.4,2.25) node[right]{\Large{26}};
\draw (-4.4,2.25) node[right]{\Large{78}};

\draw (-8.4,1.25) node[right]{\Large{36}};
\draw (-7.35,1.25) node[right]{\Large{37}};
\draw (-6.4,1.25) node[right]{\Large{76}};
\draw (-3.4,1.25) node[right]{\Large{70}};
\draw (-5.4,1.25) node[right]{\Large{64}};
\draw (-4.4,1.25) node[right]{\Large{66}};

\draw (-8.4,0.25) node[right]{\Large{30}};
\draw (-7.35,0.25) node[right]{\Large{21}};
\draw (-6.4,0.25) node[right]{\Large{42}};
\draw (-3.4,0.25) node[right]{\Large{49}};
\draw (-5.4,0.25) node[right]{\Large{13}};
\draw (-4.3,0.25) node[right]{\Large{7}};

\draw (-8.4,-0.75) node[right]{\Large{80}};
\draw (-7.35,-0.75) node[right]{\Large{38}};
\draw (-6.4,-0.75) node[right]{\Large{18}};
\draw (-3.4,-0.75) node[right]{\Large{95}};
\draw (-5.4,-0.75) node[right]{\Large{43}};
\draw (-4.4,-0.75) node[right]{\Large{73}};

\draw (-8.4,-1.75) node[right]{\Large{34}};
\draw (-7.35,-1.75) node[right]{\Large{35}};
\draw (-6.4,-1.75) node[right]{\Large{2}};
\draw (-3.4,-1.75) node[right]{\Large{68}};
\draw (-5.4,-1.75) node[right]{\Large{12}};
\draw (-4.4,-1.75) node[right]{\Large{85}};

\draw (-8.4,-2.75) node[right]{\Large{46}};
\draw (-7.35,-2.75) node[right]{\Large{96}};
\draw (-6.4,-2.75) node[right]{\Large{49}};
\draw (-3.4,-2.75) node[right]{\Large{41}};
\draw (-5.3,-2.75) node[right]{\Large{5}};
\draw (-4.4,-2.75) node[right]{\Large{65}};

\draw [rounded corners=5pt] (-8.5,3) rectangle (-2.5,-3.5);
\fill [opacity=0.1, rounded corners=5pt] (-8.5,3) rectangle (-2.5,-3.5);
\draw (-7.5,3) -- (-7.5,-3.5);
\draw (-6.5,3) -- (-6.5,-3.5);
\draw (-5.5,3) -- (-5.5,-3.5);
\draw (-4.5,3) -- (-4.5,-3.5);
\draw (-3.5,3) -- (-3.5,-3.5);

%%%%%%%%%
%%%%%%%%%
\draw (-8.4,10.75) node[right]{\Large{84}};
\draw (-7.4,10.75) node[right]{\Large{77}};
\draw (-6.4,10.75) node[right]{\Large{34}};
\draw (-3.25,10.75) node[right]{\Large{8}};
\draw (-5.4,10.75) node[right]{\Large{77}};
\draw (-4.35,10.75) node[right]{\Large{63}};

\draw (-8.4,9.75) node[right]{\Large{58}};
\draw (-7.4,9.75) node[right]{\Large{56}};
\draw (-6.4,9.75) node[right]{\Large{25}};
\draw (-3.4,9.75) node[right]{\Large{70}};
\draw (-5.4,9.75) node[right]{\Large{75}};
\draw (-4.35,9.75) node[right]{\Large{29}};

\draw (-8.4,8.75) node[right]{\Large{96}};
\draw (-7.4,8.75) node[right]{\Large{65}};
\draw (-6.4,8.75) node[right]{\Large{64}};
\draw (-3.4,8.75) node[right]{\Large{66}};
\draw (-5.4,8.75) node[right]{\Large{26}};
\draw (-4.35,8.75) node[right]{\Large{99}};

\draw (-8.3,7.75) node[right]{\Large{5}};
\draw (-7.4,7.75) node[right]{\Large{21}};
\draw (-6.4,7.75) node[right]{\Large{98}};
\draw (-3.4,7.75) node[right]{\Large{47}};
\draw (-5.4,7.75) node[right]{\Large{19}};

\draw (-4.35,7.75) node[right]{\Large{44}};

\draw (-8.4,6.75) node[right]{\Large{84}};
\draw (-7.4,6.75) node[right]{\Large{37}};
\draw (-6.4,6.75) node[right]{\Large{56}};
\draw (-3.4,6.75) node[right]{\Large{22}};
\draw (-5.4,6.75) node[right]{\Large{95}};
\draw (-4.35,6.75) node[right]{\Large{62}};

\draw (-8.4,5.75) node[right]{\Large{18}};
\draw (-7.4,5.75) node[right]{\Large{56}};
\draw (-6.4,5.75) node[right]{\Large{70}};
\draw (-3.4,5.75) node[right]{\Large{84}};
\draw (-5.4,5.75) node[right]{\Large{82}};
\draw (-4.35,5.75) node[right]{\Large{37}};

\draw [rounded corners=5pt] (-8.5,11.5) rectangle (-2.5,5);
\fill [opacity=0.1, rounded corners=5pt] (-8.5,11.5) rectangle (-2.5,5);
\draw (-7.5,11.5) -- (-7.5,5);
\draw (-6.5,11.5) -- (-6.5,5);
\draw (-5.5,11.5) -- (-5.5,5);
\draw (-4.5,11.5) -- (-4.5,5);
\draw (-3.5,11.5) -- (-3.5,5);


\fill  (-5.5,12.5) circle (0.10);
\fill  (-5.5,13.5) circle (0.10);
\fill  (-5.5,14.5) circle (0.10);

\draw [-triangle 45, thick=0.25mm] (-2,8.25) -- (1.4,7.2);
\draw [-triangle 45, thick=0.25mm] (-2,-0.25) -- (0.45,1.2);
\end{tikzpicture}

\end{document}
